Fully commutative elements of type D and homogeneous representations of KLR-algebras

In this paper, we decompose the set of fully commutative elements into natural subsets when the Coxeter group is of type $D_n$, and study the combinatorics of these subsets, revealing hidden structures. (We do not consider type $A_n$ first, since a similar decomposition for type $A_n$ is trivial.) As an application, we classify and enumerate the homogeneous representations of the Khovanov-Lauda-Rouquier algebras of type $D_n$.

==> D4packets.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{coll} = [draw, very thick, fill=white,
    rectangle, rounded corners, inner sep=18pt, inner ysep=15pt, minimum height=2in]
\tikzstyle{fancytitle} =[fill=black, text=white]


\[
\begin{tikzpicture}[font=\footnotesize]

\node[coll,minimum height=.6cm, inner sep = 2mm] (C4213){
\begin{minipage}{.2\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2,1,3]}$}\\[2mm]
 $[4,2,1,3]$
 \end{center}
 \end{minipage}
};

\node[coll, minimum height=.6cm, right of=C4213, xshift=3cm, inner sep = 2mm] (C42132){
\begin{minipage}{.2\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2,1,3,2]}$}\\[2mm]
 $[4,2,1,3,2]$
 \end{center}
 \end{minipage}
};

\node[coll, minimum height=.6cm, right of=C42132, xshift=3cm, inner sep = 2mm] (C421324){
\begin{minipage}{.2\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2,1,3,2,4]}$}\\[2mm]
 $[4,2,1,3,2,4]$
 \end{center}
 \end{minipage}
};

\node[coll, below of=C4213, yshift=-2.2cm, xshift=.85cm, minimum height=1cm, inner sep = 3mm] (C421){
\begin{minipage}{.3\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2,1]}$}\\[2mm]
\begin{multicols}{2}
   $[4,2,1]$\\[2pt]
   $[3,4,2,1]$\\[2pt] \columnbreak
   $[2,3,4,2,1]$\\[2pt]
   $[1,2,3,4,2,1]$\\[2pt]
   \end{multicols}
 \end{center}
 \end{minipage}
};

\node[coll, right of=C421, xshift=.35\textwidth, minimum height=1cm, inner sep=3mm] (C423){
\begin{minipage}{.3\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2,3]}$}\\[2mm]
\begin{multicols}{2}
   $[3,2,1,4,2,3]$\\[2pt]
   $[2,1,4,2,3]$\\[2pt]
   $[1,4,2,3]$\\[2pt]
   $[4,2,3]$\\[2pt]
 \end{multicols}
 \end{center}
 \end{minipage}
};

\node[coll, below of=C42132, yshift=-6cm, 
minimum height=1cm, inner sep=3mm] (C42){
\begin{minipage}{.65\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4,2]}$}\\[2mm]
\begin{multicols}{3}
   $[4,2]$\\[2pt]
   $[3,2,1,4,2]$\\[2pt]
   $[2,1,4,2]$\\[2pt]
   $[1,4,2]$\\[2pt]
   $[2,1,3,4,2]$\\[2pt]
   $[1,3,4,2]$\\[2pt]
   $[3,4,2]$\\[2pt]
   $[2,3,4,2]$\\[2pt]
   $[1,2,3,4,2]$\\[2pt]
   \end{multicols}
 \end{center}
 \end{minipage}
};

\node[coll, below of=C42, yshift=-3.3cm, 
minimum height=1cm, inner sep=3mm] (C4){
\begin{minipage}{.75\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[4]}$}\\[2mm]
\begin{multicols}{4}
   $[1,2,3,4]$\\[2pt]
   $[1,2,4]$\\[2pt]
   $[1,3,2,4]$\\[2pt]
   $[1,3,4]$\\[2pt]
   $[1,4]$\\[2pt]
   $[2,1,3,2,4]$\\[2pt]
   $[2,1,3,4]$\\[2pt]
   $[2,1,4]$\\[2pt]
   $[2,3,4]$\\[2pt]
   $[2,4]$\\[2pt]
   $[3,2,1,4]$\\[2pt]
   $[3,2,4]$\\[2pt]
   $[3,4]$\\[2pt]
   $[4]$\\[2pt]
   \end{multicols}
 \end{center}
 \end{minipage}
};

\node[coll, below of=C4, yshift=-3.55cm, 
minimum height=1cm, inner sep=3mm] (C){
\begin{minipage}{.75\textwidth}\begin{center}
\underline{$\mathbf c^{4}_{[~]}$}\\[2mm]
\begin{multicols}{4}
   $[1,2,3]$\\[2pt]
   $[1,2]$\\[2pt]
   $[1,3,2]$\\[2pt]
   $[1,3]$\\[2pt]
   $[1]$\\[2pt]
   $[2,1,3,2]$\\[2pt]
   $[2,1,3]$\\[2pt]
   $[2,1]$\\[2pt]
   $[2,3]$\\[2pt]
   $[2]$\\[2pt]
   $[3,2,1]$\\[2pt]
   $[3,2]$\\[2pt]
   $[3]$\\[2pt]
   $[~]$\\[2pt]
   \end{multicols}
 \end{center}
 \end{minipage}
};



\begin{pgfonlayer}{background}


\path (C4213.north -| C.west)+(-.5cm,.4cm) node (ul1) {};
\path (C421324.south -| C.east)+(.5cm,-.3cm) node (lr1) {};
\draw[very thick, rounded corners, fill=black!20] (ul1) rectangle (lr1);
\node[fancytitle, xshift=.5cm,  anchor=west] at (ul1) (P1title) {$\mathcal P(4,0)$};

\path (C421.north -| C.west)+(-.5cm,.4cm)node (ul2) {};
\path (C423.south -| C.east)+(.5cm,-.3cm) node (lr2) {};
\draw[very thick, rounded corners, fill=black!20] (ul2) rectangle (lr2);
\node[fancytitle, xshift=.5cm,  anchor=west] at (ul2) (P2title) {$\mathcal P(4,1)$};

\path (C42.north -| C.west)+(-.5cm,.4cm)node (ul3) {};
\path (C42.south -| C.east)+(.5cm,-.3cm) node (lr3) {};
\draw[very thick, rounded corners, fill=black!20] (ul3) rectangle (lr3);
\node[fancytitle, xshift=.5cm,  anchor=west] at (ul3) (P3title) {$\mathcal P(4,2)$};

\path (C4.north -| C.west)+(-.5cm,.4cm)node (ul4) {};
\path (C4.south -| C.east)+(.5cm,-.3cm) node (lr4) {};
\draw[very thick, rounded corners, fill=black!20] (ul4) rectangle (lr4);
\node[fancytitle, xshift=.5cm,  anchor=west] at (ul4) (P4title) {$\mathcal P(4,3)$};

\path (C.north west)+(-.5cm,.4cm)node (ul5) {};
\path (C.south east)+(.5cm,-.3cm) node (lr5) {};
\draw[very thick, rounded corners, fill=black!20] (ul5) rectangle (lr5);
\node[fancytitle, xshift=.5cm,  anchor=west] at (ul5) (P5title) {$\mathcal P(4,4)$};

\end{pgfonlayer}
\end{tikzpicture}
\]


==> PacketMap.tex <==
%%%% Picture of the map between packets
%% Requires Tikzlibrary{arrows}


% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{coll} = [draw, very thick, fill=white,
    rectangle, rounded corners, inner sep=18pt, inner ysep=15pt, minimum height=2in]
\tikzstyle{fancytitle} =[fill=black, text=white]

\[
\begin{tikzpicture}

\node[coll] (C5324){
\begin{minipage}{.2\textwidth}  \begin{center}
 {\underline{~$\coll{5}{[5,3,2,4]}$~}\\[2mm]
    $[4,3,2,1,5,3,2,4]$\\[2mm]
    $[3,2,1,5,3,2,4]$\\[2mm]
    $[2,1,5,3,2,4]$\\[2mm]
    $[1,5,3,2,4]$\\[2mm]
    $[5,3,2,4]$\\[2mm]}
    \end{center}
\end{minipage}
};

\node[coll, above of = C5324, minimum height=1cm, yshift=3.5cm] (C5321){
\begin{minipage}{.2\textwidth}  \begin{center}
 \underline{~$\mathbf c^{5}_{[5,3,2,1]}$~}\\[2mm]
$\vdots$
\end{center}
\end{minipage}
};

\node[coll, below of = C5324, minimum height=1cm, yshift=-3.5cm] (C53243){
\begin{minipage}{.2\textwidth} \begin{center} 
 \underline{~$\mathbf c^{5}_{[5,3,2,4,3]}$~}\\
   $\vdots$\\
   \end{center}
\end{minipage}
};

\node[coll, below of = C53243, minimum height=1cm, yshift=-2cm] (C532435){
\begin{minipage}{.2\textwidth}  \begin{center}
    \underline{~$\mathbf c^{5}_{[5,3,2,4,3,5]}$~}\\
   $\vdots$\end{center}
\end{minipage}
};


\node[coll,
right of=C5324,
yshift=8cm,
node distance=8cm,
anchor = center] (C42){
\begin{minipage}{0.4 \textwidth} \begin{center}
    \underline{~$\mathbf c^{4}_{[4,2]}$~}\\[2pt]
  \begin{multicols}{2}
    $[3,2,1,4,2]$\\[2mm]
    $[2,1,4,2]$\\[2mm]
    $[1,4,2]$\\[2mm]
    $[4,2]$\\[2mm]
    $[2,1,3,4,2]$\\[2mm]
    \columnbreak
    $[1,3,4,2]$\\[2mm]
    $[3,4,2]$\\[2mm]
    $[2,3,4,2]$\\[2mm]
    $[1,2,3,4,2]$\\ 
\end{multicols}\end{center}
\end{minipage}
};

\begin{pgfonlayer}{foreground}
\node[draw, dotted, right of=C5324,node distance=6.5cm, yshift=-1cm,inner sep=1pt, inner ysep=1mm](C532A){
\begin{minipage}{.2\textwidth}\begin{center}
    $[4,3,2,1,5,3,2]$\\[2mm]
    $[3,2,1,5,3,2]$\\[2mm]
    $[2,1,5,3,2]$\\[2mm]
    $[1,5,3,2]$\\[2mm]
    $[5,3,2]$\end{center}
    \end{minipage}
};


\node[draw, dotted,
 right of=C532A,
 node distance = 3.5cm, inner sep=1mm] (C532B){
\begin{minipage}{0.2 \textwidth}\begin{center}
    $[3,2,1,4,5,3,2]$\\[2mm]
    $[2,1,4,5,3,2]$\\[2mm]
    $[1,4,5,3,2]$\\[2mm]
    $[4,5,3,2]$\\[2mm]
    $[2,1,3,4,5,3,2]$\\[2mm]
    $[1,3,4,5,3,2]$\\[2mm]
    $[3,4,5,3,2]$\\[2mm]
    $[2,3,4,5,3,2]$\\[2mm]
    $[1,2,3,4,5,3,2]$
  \end{center}
\end{minipage}
};


\node[above of=C532A, yshift=1.5cm] (C532) {
  \underline{~$\mathbf c^{5}_{[5,3,2]}$~}
};

\end{pgfonlayer}

\node[coll, below of = C532B, yshift=-4.3cm, xshift=-1.5cm, minimum height=1cm] (C534){
  \begin{minipage}{.2\textwidth}  \begin{center}
    \underline{~$\mathbf c^{5}_{[5,3,4]}$~}\\
   $\vdots$\end{center}
\end{minipage}
};

\path (C532B.north east)+(.5cm,.5cm) node (ur){};
\draw[very thick, rounded corners, fill=white] (C532A.south west)+(-.5cm,-1.8cm) rectangle (ur);

\path (C5324) edge[->, >=triangle 45] node[above] {\large$\varphi_1$} (C532A)
	(C42) edge[->, >=triangle 45] node[above right] {\large$\varphi_2$} (C532B);

	
\begin{pgfonlayer}{background}
\path (C5321.north east)+(.5cm,.5cm) node (urP1) {};
\draw[very thick, rounded corners, fill=black!20] (C532435.south west)+(-.5cm,-.5cm) rectangle (urP1);
\node[fancytitle, yshift=.5cm, anchor=west] at (C5321.north west)(P1title) {$\mathcal P(5,1)$};

\path (C42.north east)+(.5cm,.5cm) node (urP2) {};
\draw[very thick, rounded corners, fill=black!20] (C42.south west)+(-.5cm,-.5cm) rectangle (urP2);
\node[fancytitle, yshift=.5cm, anchor=west] at (C42.north west)(P1title) {$\mathcal P(4,2)$};

\path (C534.south -| C532A.west)+(-1cm,-.5cm) node (ll) {};
\path (ur)+(.5cm,.5cm) node (urP3) {};
\draw[very thick, rounded corners, fill=black!20] (ll) rectangle (urP3);
\node[fancytitle, xshift=-1.2cm, yshift=1.3cm, anchor=west] at (C532.north west)(P1title) {$\mathcal P(5,2)$};
\end{pgfonlayer}	

\end{tikzpicture}
\]
